Hidden conformal symmetry for dyonic Kerr-Sen black hole and its gauged family

Motivated by advanced progress in the holographic theory between rotating black holes and CFT, we explore the conformal invariance on dyonic Kerr-Sen black hole and its gauged family. We consider a neutral massless scalar probe on the black holes' background within the low-frequency limit and exhibit that the solution space possesses $SL(2,R)\times SL(2,R)$ isometry. The periodic identification of the azimuthal angle corresponds to the spontaneous conformal symmetry breaking by temperatures $T_L,T_R$. Using the computation of the central charges on Ref. [25] that we recalculate by considering the contributions of all associated fields, we successfully derive the Bekenstein-Hawking entropy from Cardy entropy formula. Furthermore, we also calculate the absorption cross-section from gravity side for generic non-extremal dyonic Kerr-Sen black hole and near-extremal gauged dyonic Kerr-Sen black hole. Our calculations show that those quantities are in a perfect match with the calculation from CFT. Therefore, our findings further support the duality between rotating black holes and CFTs.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

